Joint Source-and-Channel Coding for Small Satellite Applications

Small satellites are widely used today as cost effective means to perform Earth observation and other tasks that generate large amounts of high-dimensional data, such as multi-spectral imagery. These satellites typically operate in low earth orbit, which poses significant challenges for data transmission due to short contact times with ground stations, low bandwidth, and high packet loss probabilities. In this paper, we introduce JSCC-Sat, which applies joint source-and-channel coding using neural networks to provide efficient and robust transmission of compressed image data for satellite applications. We evaluate our mechanism against traditional transmission schemes with separate source and channel coding and demonstrate that it outperforms the existing approaches when applied to Earth observation data of the Sentinel-2 mission.

==> plots/plt_elevation_snr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % width=\linewidth,
		% height=\linewidth,
        xlabel = {Elevation angle [degree]},
        ylabel = {SNR [dB]},
        ]

        \addplot[draw=tol1,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/elevation_snr};
    
    \end{axis}
\end{tikzpicture}


==> plots/plt_snr_psnr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
		height=.9\linewidth,
        ymin=50,
        ymax=80,
        xtick={11,12,13,14,15,16,17,18,19,20},
        xlabel = {SNR [dB]},
        ylabel = {PSNR [dB]},
        legend style={at={(0.5,0.05)},anchor=south,font=\footnotesize},
        legend cell align={left},
        legend columns=2,
		column sep=1em,
        ]

        \addplot[draw=tol1,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.33};

        \addplot[draw=tol1,thick,dotted]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/jpeg2000_comp_ratio0.33};

        \addplot[draw=tol2,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.17};
        
        \addplot[draw=tol2,thick,dotted]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/jpeg2000_comp_ratio0.17};

        \addplot[draw=tol3,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.08};

        \addplot[draw=tol3,thick,dotted]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/jpeg2000_comp_ratio0.08};
        
        \legend{
        \ac{jscc-sat} / 0.33,
        \jpegtwok{} / 0.33,
        \ac{jscc-sat} / 0.17,
        \jpegtwok{} / 0.17,
        \ac{jscc-sat} / 0.08,
        \jpegtwok{} / 0.08}
    
    \end{axis}
\end{tikzpicture}


==> plots/plt_snr_psnr_ldpc_0.08.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
		height=.9\linewidth,
        ymin=50,
        ymax=80,
        xtick={11,12,13,14,15,16,17,18,19,20},
        xlabel = {SNR [dB]},
        ylabel = {PSNR [dB]},
        legend style={at={(0.95,0.95)},anchor=north east,font=\footnotesize},
        legend cell align={left},
        % legend columns=2,
		% column sep=1em,
        ]

        %Optimal value
        
        %\addplot[black, dotted, thick, domain = 0.1:1, samples = 1000] {0.9366};

        \addplot[draw=tol1,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.08};

        \addplot[draw=tol2,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.3333333333333333_0.08};
    
        \addplot[tol3,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.6666666666666666_0.08};
        
        \addplot[draw=tol4,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.5_0.08};
    
        \legend{
            \ac{jscc-sat},
            \jpegtwok + LDPC 1/3,
            \jpegtwok + LDPC 2/3,
            \jpegtwok + LDPC 1/2}    
    
    \end{axis}
\end{tikzpicture}


==> plots/plt_snr_psnr_ldpc_0.17.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
		height=.9\linewidth,
        ymin=50,
        ymax=80,
        xtick={11,12,13,14,15,16,17,18,19,20},
        xlabel = {SNR [dB]},
        ylabel = {PSNR [dB]},
        legend style={at={(0.95,0.95)},anchor=north east,font=\footnotesize},
        legend cell align={left},
        % legend columns=2,
		% column sep=1em,
        ]

        \addplot[draw=tol1,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.17};

        \addplot[draw=tol2,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.3333333333333333_0.17};
    
        \addplot[tol3,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.6666666666666666_0.17};
        
        \addplot[draw=tol4,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.5_0.17};

        \legend{
            \ac{jscc-sat},
            \jpegtwok + LDPC 1/3,
            \jpegtwok + LDPC 2/3,
            \jpegtwok + LDPC 1/2}
    
    \end{axis}
\end{tikzpicture}


==> plots/plt_snr_psnr_ldpc_0.33.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
		height=.9\linewidth,
        ymin=50,
        ymax=80,
        xtick={11,12,13,14,15,16,17,18,19,20},
        xlabel = {SNR [dB]},
        ylabel = {PSNR [dB]},
        legend style={at={(0.95,0.05)},anchor=south east,font=\footnotesize},
        legend cell align={left},
        % legend columns=2,
		% column sep=1em,
        ]

        \addplot[draw=tol1,thick]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/nn_comp_ratio0.33};

        \addplot[draw=tol2,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.3333333333333333_0.33};
    
        \addplot[tol3,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.6666666666666666_0.33};
        
        \addplot[draw=tol4,thick,dashed]
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/awgn_ldpc_0.5_0.33};
        
        \legend{
        \ac{jscc-sat},
        \jpegtwok + LDPC 1/3,
        \jpegtwok + LDPC 2/3,
        \jpegtwok + LDPC 1/2}
    
    \end{axis}
\end{tikzpicture}

